Which Event Happened First? Deferred Choice on Blockchain Using Oracles

First come, first served: Critical choices between alternative actions are often made based on events external to an organization, and reacting promptly to their occurrence can be a major advantage over the competition. In Business Process Management (BPM), such deferred choices can be expressed in process models, and they are an important aspect of process engines. Blockchain-based process execution approaches are no exception to this, but are severely limited by the inherent properties of the platform: The closed-world environment prevents direct access to external entities and data, and the passive runtime based entirely on atomic transactions impedes continual monitoring and detection of events. In this paper we provide an in-depth examination of the semantics of deferred choice, and transfer them to environments such as the blockchain. We introduce and compare several oracle architectures able to satisfy certain requirements, and show that they can be implemented using state-of-the-art blockchain technology.

==> heatmaps/oracles.tex <==
\newcommand{\heatmap}[3]{
  ~~~~~\begin{tikzpicture}[scale=0.6]
    \foreach \xlabel [count = \x] in #1 {
      \node[inner sep=0pt] at (\x-1, -.8) {\scriptsize\makebox[0pt]{\xlabel}};
    }
    \foreach \ylabel [count = \y] in #2 {
      \node[inner sep=0pt] at (-1, \y - 1) {\scriptsize\makebox[3mm][r]{\ylabel}};
    }
    \foreach \x / \y / \z / \col in #3 {
      \node[fill=\col, draw=white, align=center, minimum size=6mm] at (\x,\y) {\scriptsize\makebox[0pt]{\z}};
    }
  \end{tikzpicture}~~~~~
}

\subfloat[\Storage]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.00/{rgb,255:red,228;green,255;blue,122},1/0/0.07/{rgb,255:red,236;green,249;blue,95},2/0/0.18/{rgb,255:red,247;green,238;blue,53},3/0/0.28/{rgb,255:red,255;green,227;blue,23},0/1/0.00/{rgb,255:red,228;green,255;blue,122},1/1/0.05/{rgb,255:red,233;green,250;blue,103},2/1/0.14/{rgb,255:red,243;green,242;blue,68},3/1/0.22/{rgb,255:red,252;green,235;blue,38},0/2/0.00/{rgb,255:red,228;green,255;blue,122},1/2/0.04/{rgb,255:red,232;green,251;blue,107},2/2/0.12/{rgb,255:red,241;green,244;blue,76},3/2/0.19/{rgb,255:red,249;green,238;blue,49}}}\label{subfig:PresentSync}}   
\hfil
\subfloat[\Storage, cond.]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.01/{rgb,255:red,229;green,254;blue,118},1/0/0.07/{rgb,255:red,236;green,249;blue,95},2/0/0.18/{rgb,255:red,247;green,238;blue,53},3/0/0.29/{rgb,255:red,255;green,225;blue,22},0/1/0.00/{rgb,255:red,228;green,255;blue,122},1/1/0.05/{rgb,255:red,233;green,250;blue,103},2/1/0.14/{rgb,255:red,243;green,242;blue,68},3/1/0.23/{rgb,255:red,253;green,234;blue,34},0/2/0.00/{rgb,255:red,228;green,255;blue,122},1/2/0.04/{rgb,255:red,232;green,251;blue,107},2/2/0.12/{rgb,255:red,241;green,244;blue,76},3/2/0.20/{rgb,255:red,250;green,237;blue,45}}}\label{subfig:PresentSyncCond}}

\subfloat[On-chain \history]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.02/{rgb,255:red,230;green,253;blue,114},1/0/0.18/{rgb,255:red,247;green,238;blue,53},2/0/0.44/{rgb,255:red,255;green,199;blue,6},3/0/0.75/{rgb,255:red,255;green,160;blue,0},0/1/0.01/{rgb,255:red,229;green,254;blue,118},1/1/0.13/{rgb,255:red,242;green,243;blue,72},2/1/0.34/{rgb,255:red,255;green,217;blue,17},3/1/0.60/{rgb,255:red,255;green,177;blue,0},0/2/0.01/{rgb,255:red,229;green,254;blue,118},1/2/0.10/{rgb,255:red,239;green,246;blue,84},2/2/0.28/{rgb,255:red,255;green,227;blue,23},3/2/0.53/{rgb,255:red,255;green,186;blue,0}}}\label{subfig:PastSync}}
\hfil
\subfloat[On-chain \history, cond.]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.02/{rgb,255:red,230;green,253;blue,114},1/0/0.15/{rgb,255:red,244;green,241;blue,64},2/0/0.34/{rgb,255:red,255;green,217;blue,17},3/0/0.55/{rgb,255:red,255;green,183;blue,0},0/1/0.01/{rgb,255:red,229;green,254;blue,118},1/1/0.10/{rgb,255:red,239;green,246;blue,84},2/1/0.24/{rgb,255:red,254;green,233;blue,30},3/1/0.40/{rgb,255:red,255;green,206;blue,10},0/2/0.01/{rgb,255:red,229;green,254;blue,118},1/2/0.08/{rgb,255:red,237;green,248;blue,91},2/2/0.19/{rgb,255:red,249;green,238;blue,49},3/2/0.33/{rgb,255:red,255;green,218;blue,18}}}\label{subfig:PastSyncCond}}

\subfloat[\Req]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.06/{rgb,255:red,234;green,249;blue,99},1/0/0.11/{rgb,255:red,240;green,245;blue,80},2/0/0.23/{rgb,255:red,253;green,234;blue,34},3/0/0.34/{rgb,255:red,255;green,217;blue,17},0/1/0.06/{rgb,255:red,234;green,249;blue,99},1/1/0.11/{rgb,255:red,240;green,245;blue,80},2/1/0.23/{rgb,255:red,253;green,234;blue,34},3/1/0.34/{rgb,255:red,255;green,217;blue,17},0/2/0.06/{rgb,255:red,234;green,249;blue,99},1/2/0.11/{rgb,255:red,240;green,245;blue,80},2/2/0.23/{rgb,255:red,253;green,234;blue,34},3/2/0.34/{rgb,255:red,255;green,217;blue,17}}}\label{subfig:PresentAsync}}
\hfil
\subfloat[\Req, cond.]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.06/{rgb,255:red,234;green,249;blue,99},1/0/0.12/{rgb,255:red,241;green,244;blue,76},2/0/0.23/{rgb,255:red,253;green,234;blue,34},3/0/0.35/{rgb,255:red,255;green,215;blue,16},0/1/0.06/{rgb,255:red,234;green,249;blue,99},1/1/0.12/{rgb,255:red,241;green,244;blue,76},2/1/0.23/{rgb,255:red,253;green,234;blue,34},3/1/0.35/{rgb,255:red,255;green,215;blue,16},0/2/0.06/{rgb,255:red,234;green,249;blue,99},1/2/0.12/{rgb,255:red,241;green,244;blue,76},2/2/0.23/{rgb,255:red,253;green,234;blue,34},3/2/0.35/{rgb,255:red,255;green,215;blue,16}}}\label{subfig:PresentAsyncCond}}

\subfloat[Off-chain \history]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.05/{rgb,255:red,233;green,250;blue,103},1/0/0.13/{rgb,255:red,242;green,243;blue,72},2/0/0.29/{rgb,255:red,255;green,225;blue,22},3/0/0.49/{rgb,255:red,255;green,191;blue,1},0/1/0.05/{rgb,255:red,233;green,250;blue,103},1/1/0.13/{rgb,255:red,242;green,243;blue,72},2/1/0.29/{rgb,255:red,255;green,225;blue,22},3/1/0.49/{rgb,255:red,255;green,191;blue,1},0/2/0.05/{rgb,255:red,233;green,250;blue,103},1/2/0.13/{rgb,255:red,242;green,243;blue,72},2/2/0.29/{rgb,255:red,255;green,225;blue,22},3/2/0.49/{rgb,255:red,255;green,191;blue,1}}}\label{subfig:PastAsync}}
\hfil
\subfloat[Off-chain \history, cond.]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.05/{rgb,255:red,233;green,250;blue,103},1/0/0.10/{rgb,255:red,239;green,246;blue,84},2/0/0.22/{rgb,255:red,252;green,235;blue,38},3/0/0.33/{rgb,255:red,255;green,218;blue,18},0/1/0.05/{rgb,255:red,233;green,250;blue,103},1/1/0.10/{rgb,255:red,239;green,246;blue,84},2/1/0.22/{rgb,255:red,252;green,235;blue,38},3/1/0.33/{rgb,255:red,255;green,218;blue,18},0/2/0.05/{rgb,255:red,233;green,250;blue,103},1/2/0.10/{rgb,255:red,239;green,246;blue,84},2/2/0.22/{rgb,255:red,252;green,235;blue,38},3/2/0.33/{rgb,255:red,255;green,218;blue,18}}}\label{subfig:PastAsyncCond}}

\subfloat[\Pub]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.03/{rgb,255:red,231;green,252;blue,110},1/0/0.32/{rgb,255:red,255;green,220;blue,19},2/0/0.66/{rgb,255:red,255;green,170;blue,0},3/0/1.00/{rgb,255:red,255;green,127;blue,0},0/1/0.03/{rgb,255:red,231;green,252;blue,110},1/1/0.32/{rgb,255:red,255;green,220;blue,19},2/1/0.66/{rgb,255:red,255;green,170;blue,0},3/1/1.00/{rgb,255:red,255;green,127;blue,0},0/2/0.03/{rgb,255:red,231;green,252;blue,110},1/2/0.32/{rgb,255:red,255;green,220;blue,19},2/2/0.66/{rgb,255:red,255;green,170;blue,0},3/2/1.00/{rgb,255:red,255;green,127;blue,0}}}\label{subfig:FutureAsync}}
\hfil
\subfloat[\Pub, cond.]{\heatmap{{1,10,20,30\makebox[0pt][l]{~~\emph{u}}}}{{5,10,\makebox[0pt][r]{\emph{c}~~}20}}{{0/0/0.01/{rgb,255:red,229;green,254;blue,118},1/0/0.04/{rgb,255:red,232;green,251;blue,107},2/0/0.09/{rgb,255:red,238;green,247;blue,87},3/0/0.15/{rgb,255:red,244;green,241;blue,64},0/1/0.01/{rgb,255:red,229;green,254;blue,118},1/1/0.04/{rgb,255:red,232;green,251;blue,107},2/1/0.09/{rgb,255:red,238;green,247;blue,87},3/1/0.15/{rgb,255:red,244;green,241;blue,64},0/2/0.01/{rgb,255:red,229;green,254;blue,118},1/2/0.04/{rgb,255:red,232;green,251;blue,107},2/2/0.09/{rgb,255:red,238;green,247;blue,87},3/2/0.15/{rgb,255:red,244;green,241;blue,64}}}\label{subfig:FutureAsyncCond}}

